Adversarial Robustness Verification and Attack Synthesis in Stochastic Systems

Probabilistic model checking is a useful technique for specifying and verifying properties of stochastic systems including randomized protocols and reinforcement learning models. Existing methods rely on the assumed structure and probabilities of certain system transitions. These assumptions may be incorrect, and may even be violated by an adversary who gains control of system components. In this paper, we develop a formal framework for adversarial robustness in systems modeled as discrete time Markov chains (DTMCs). We base our framework on existing methods for verifying probabilistic temporal logic properties and extend it to include deterministic, memoryless policies acting in Markov decision processes (MDPs). Our framework includes a flexible approach for specifying structure-preserving and non structure-preserving adversarial models. We outline a class of threat models under which adversaries can perturb system transitions, constrained by an $\varepsilon$ ball around the original transition probabilities. We define three main DTMC adversarial robustness problems: adversarial robustness verification, maximal $\delta$ synthesis, and worst case attack synthesis. We present two optimization-based solutions to these three problems, leveraging traditional and parametric probabilistic model checking techniques. We then evaluate our solutions on two stochastic protocols and a collection of Grid World case studies, which model an agent acting in an environment described as an MDP. We find that the parametric solution results in fast computation for small parameter spaces. In the case of less restrictive (stronger) adversaries, the number of parameters increases, and directly computing property satisfaction probabilities is more scalable. We demonstrate the usefulness of our definitions and solutions by comparing system outcomes over various properties, threat models, and case studies.

==> fig/fig1a.tex <==
\centering

\begin{subfigure}[b]{\linewidth}
    \centering
    \scalebox{.65}{%
    \begin{tikzpicture}[main/.style = {draw, circle},node distance = 2cm, initial text =,state/.style={circle, draw, minimum size=.7cm}]] 
        \node[state,initial] (0) {$0$}; 
        \node[state] (1) [right of=0] {$1$};
        \node[state] (2) [above of=0,label=above:{\normalsize \textcolor{red}{hazard}}] {$2$};
        \node[state] (3) [above of=1,label={\normalsize \textcolor{blue}{goal}}] {$3$};

        % 0 up
        \draw[->, thick] (0) [out=60,in=-60] to node [above,midway,rotate=-90] {\footnotesize .4} node [swap] {} (2);
        % 0, right
        \draw[->, thick] (0) [out=-30,in=180+30] to node [below,midway] {\footnotesize .6} node [swap] {} (1);

        % 1 up
        \draw[->, thick] (1) [out=90,in=-90] to node [above,midway,rotate=-90] {\footnotesize .8} node [swap] {} (3);
        % 1 left
        \draw[->, thick] (1) [out=180-30,in=30] to node [above,midway,rotate=0] {\footnotesize .1} node [swap] {} (0);
        % 1 self
        \draw[->, thick] (1) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\footnotesize .1} node [swap] {} (1);


        % 2 down
        \draw[->, thick] (2) [out=270-30,in=90+30] to node [above,midway,rotate=90] {\footnotesize .3} node [swap] {} (0);
        % 2 right
        \draw[->, thick] (2) [out=0,in=180] to node [above,midway,rotate=0] {\footnotesize .7} node [swap] {} (3);


        % 3 self
        \draw[->, thick] (3) [out=-10,in=45,loop] to node [above,midway,yshift=1pt] {\footnotesize 1} node [swap] {} (3);
    \end{tikzpicture} 
    }
    \caption{Original DTMC $\mc=(\state,s_0,\probmat)$.}
\end{subfigure}

\begin{subfigure}[b]{.42\linewidth}
    \centering
    \scalebox{.65}{%
    \begin{tikzpicture}[main/.style = {draw, circle},node distance = 2cm, initial text =,state/.style={circle, draw, minimum size=.7cm}]] 
        \node[state,initial] (0) {$0$}; 
        \node[state] (1) [right of=0,fill=lightgray!50] {$1$};
        \node[state] (2) [above of=0,label=above:{\normalsize \textcolor{red}{hazard}}] {$2$};
        \node[state] (3) [above of=1,label={\normalsize \textcolor{blue}{goal}}] {$3$};

        % 0 up
        \draw[->, thick] (0) [out=60,in=-60] to node [above,midway,rotate=-90] {\footnotesize .4} node [swap] {} (2);
        % 0, right
        \draw[->, thick] (0) [out=-30,in=180+30] to node [below,midway] {\footnotesize .6} node [swap] {} (1);

        % 1 up
        \draw[->, thick] (1) [out=90,in=-90] to node [above,midway,rotate=-90] {\footnotesize .8\textcolor{red}{-.1}} node [swap] {} (3);
        % 1 left
        \draw[->, thick] (1) [out=180-30,in=30] to node [above,midway,rotate=0] {\footnotesize .1\textcolor{red}{+.1}} node [swap] {} (0);
        % 1 self
        \draw[->, thick] (1) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\footnotesize .1} node [swap] {} (1);


        % 2 down
        \draw[->, thick] (2) [out=270-30,in=90+30] to node [above,midway,rotate=90] {\footnotesize .3} node [swap] {} (0);
        % 2 right
        \draw[->, thick] (2) [out=0,in=180] to node [above,midway,rotate=0] {\footnotesize .7} node [swap] {} (3);


        % 3 self
        \draw[->, thick] (3) [out=-10,in=45,loop] to node [above,midway,yshift=1pt] {\footnotesize 1} node [swap] {} (3);
    \end{tikzpicture} 
    }
    \caption{Worst case SPSS attack with vulnerable state 1.}
\end{subfigure}
\qquad
\begin{subfigure}[b]{.42\linewidth}
    \centering
    \scalebox{.65}{%
    \begin{tikzpicture}[main/.style = {draw, circle},node distance = 2cm, initial text =,state/.style={circle, draw, minimum size=.7cm}]] 
        \node[state,initial] (0) {$0$}; 
        \node[state] (1) [right of=0,fill=lightgray!50] {$1$};
        \node[state] (2) [above of=0,label=above:{\normalsize \textcolor{red}{hazard}}] {$2$};
        \node[state] (3) [above of=1,label={\normalsize \textcolor{blue}{goal}}] {$3$};

        % 0 up
        \draw[->, thick] (0) [out=60,in=-60] to node [above,midway,rotate=-90] {\footnotesize .4} node [swap] {} (2);
        % 0, right
        \draw[->, thick] (0) [out=-30,in=180+30] to node [below,midway] {\footnotesize .6} node [swap] {} (1);

        % 1 up
        \draw[->, thick] (1) [out=90,in=-90] to node [above,midway,rotate=-90] {\footnotesize .8\textcolor{red}{-.1}} node [swap] {} (3);
        % 1 left
        \draw[->, thick] (1) [out=180-30,in=30] to node [above,midway,rotate=0] {\footnotesize .1\textcolor{red}{+.1}} node [swap] {} (0);
        % 1 self
        \draw[->, thick] (1) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\footnotesize .1\textcolor{red}{-.1}} node [swap] {} (1);
        % 1 diag
        \draw[draw=red,->, thick] (1) to node [above,midway, yshift=3pt] {\footnotesize \textcolor{red}{.1}} node [swap] {} (2);


        % 2 down
        \draw[->, thick] (2) [out=270-30,in=90+30] to node [above,midway,rotate=90] {\footnotesize .3} node [swap] {} (0);
        % 2 right
        \draw[->, thick] (2) [out=0,in=180] to node [above,midway,rotate=0] {\footnotesize .7} node [swap] {} (3);


        % 3 self
        \draw[->, thick] (3) [out=-10,in=45,loop] to node [above,midway,yshift=1pt] {\footnotesize 1} node [swap] {} (3);
    \end{tikzpicture} 
    }
    \caption{Worst case SS attack with vulnerable state 1.}
\end{subfigure}


\begin{subfigure}[b]{.42\linewidth}
    \centering
    \scalebox{.65}{%
    \begin{tikzpicture}[main/.style = {draw, circle},node distance = 2cm, initial text =,state/.style={circle, draw, minimum size=.7cm}]] 
        \draw (-.4,-.4) [fill=lightgray!50,draw=lightgray!50] node {}
        -- (-.4,2.9) node {}
        -- (2.9,-.4) node {}
        -- cycle;
        \node[state,initial] (0) [] {$0$}; 
        \node[state] (1) [right of=0] {$1$};
        \node[state] (2) [above of=0,label=above:{\normalsize \textcolor{red}{hazard}}] {$2$};
        \node[state] (3) [above of=1,label={\normalsize \textcolor{blue}{goal}}] {$3$};

        % 0 up
        \draw[->, thick] (0) [out=60,in=-60] to node [above,midway,rotate=-90] {\footnotesize .4\textcolor{red}{+.1}} node [swap] {} (2);
        % 0, right
        \draw[->, thick] (0) [out=-30,in=180+30] to node [below,midway] {\footnotesize .6\textcolor{red}{-.1}} node [swap] {} (1);

        % 1 up
        \draw[->, thick] (1) [out=90,in=-90] to node [above,midway,rotate=-90] {\footnotesize .8} node [swap] {} (3);
        % 1 left
        \draw[->, thick] (1) [out=180-30,in=30] to node [above,midway,rotate=0] {\footnotesize .1\textcolor{red}{+.1}} node [swap] {} (0);
        % 1 self
        \draw[->, thick] (1) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\footnotesize .1\textcolor{red}{-.1}} node [swap] {} (1);


        % 2 down
        \draw[->, thick] (2) [out=270-30,in=90+30] to node [above,midway,rotate=90] {\footnotesize .3} node [swap] {} (0);
        % 2 right
        \draw[->, thick] (2) [out=0,in=180] to node [above,midway,rotate=0] {\footnotesize .7} node [swap] {} (3);


        % 3 self
        \draw[->, thick] (3) [out=-10,in=45,loop] to node [above,midway,yshift=1pt] {\footnotesize 1} node [swap] {} (3);
    \end{tikzpicture} 
    }
    \caption{Worst case SPST attack with transitions between states $0,\;1,\;2$ vulnerable.}
\end{subfigure}
\qquad
\begin{subfigure}[b]{.42\linewidth}
    \centering
    \scalebox{.65}{%
    \begin{tikzpicture}[main/.style = {draw, circle},node distance = 2cm, initial text =,state/.style={circle, draw, minimum size=.7cm}]] 
        \draw (-.4,-.4) [fill=lightgray!50,draw=lightgray!50] node {}
        -- (-.4,2.9) node {}
        -- (2.9,-.4) node {}
        -- cycle;
        \node[state,initial] (0) [] {$0$}; 
        \node[state] (1) [right of=0] {$1$};
        \node[state] (2) [above of=0,label=above:{\normalsize \textcolor{red}{hazard}}] {$2$};
        \node[state] (3) [above of=1,label={\normalsize \textcolor{blue}{goal}}] {$3$};



        % 0 up
        \draw[->, thick] (0) [out=60,in=-60] to node [above,midway,rotate=-90] {\footnotesize .4\textcolor{red}{+.1}} node [swap] {} (2);
        % 0, right
        \draw[->, thick] (0) [out=-30,in=180+30] to node [below,midway] {\footnotesize .6\textcolor{red}{-.1}} node [swap] {} (1);

        % 1 up
        \draw[->, thick] (1) [out=90,in=-90] to node [above,midway,rotate=-90] {\footnotesize .8} node [swap] {} (3);
        % 1 left
        \draw[->, thick] (1) [out=180-30,in=30] to node [above,midway,rotate=0] {\footnotesize .1} node [swap] {} (0);
        % 1 self
        \draw[->, thick] (1) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\footnotesize .1\textcolor{red}{-.1}} node [swap] {} (1);
        % 1 diag
        \draw[draw=red,->, thick] (1) to node [above,midway, yshift=3pt] {\footnotesize \textcolor{red}{.1}} node [swap] {} (2);


        % 2 down
        \draw[->, thick] (2) [out=270-30,in=90+30] to node [above,midway,rotate=90] {\footnotesize .3} node [swap] {} (0);
        % 2 right
        \draw[->, thick] (2) [out=0,in=180] to node [above,midway,rotate=0] {\footnotesize .7} node [swap] {} (3);


        % 3 self
        \draw[->, thick] (3) [out=-10,in=45,loop] to node [above,midway,yshift=1pt] {\footnotesize 1} node [swap] {} (3);
    \end{tikzpicture} 
    }
    \caption{Worst case ST attack with transitions between states $0,\;1,\;2$ vulnerable.}
\end{subfigure}




==> fig/gw.tex <==
\centering
    \scalebox{.75}{%
    \begin{tikzpicture}[main/.style = {draw, circle},node distance = 2cm, initial text =,state/.style={circle, draw, minimum size=.7cm}]] 
        \node[state,initial] (0) {$0$}; 
        \node[state] (1) [right of=0] {$1$};
        \node[state] (2) [right of=1,label=below:{\normalsize \textcolor{red}{hazard}}] {$2$};
        \node[state] (3) [above of=0] {$3$};
        \node[state] (4) [above of=1] {$4$};
        \node[state] (5) [above of=2] {$5$};
        \node[state] (6) [above of=3,label={\normalsize \textcolor{red}{hazard}}] {$6$};
        \node[state] (7) [above of=4] {$7$};
        \node[state] (8) [above of=5,label={\normalsize \textcolor{blue}{goal}}] {$8$};


        % 0 right
        \draw[->, thick] (0) [out=-30,in=180+30] to node [below,midway,rotate=0] {\normalsize .1} node [swap] {} (1);
        % 0, up
        \draw[->, thick] (0)  to node [left, midway] {\normalsize .9} node [swap] {} (3);


        % 1 left
        \draw[->, thick] (1) [out=180-30,in=30] to node [above,midway,rotate=0] {\normalsize .1} node [swap] {} (0);
        % 1 self
        \draw[->, thick] (1) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\normalsize .1} node [swap] {} (1);
        % 1 up
        \draw[->, thick] (1) [out=60,in=-60] to node [right,midway,rotate=0] {\normalsize .8} node [swap] {} (4);


        % 2 self
        \draw[->, thick] (2) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\normalsize 1} node [swap] {} (2);


        % 3 self
        \draw[->, thick] (3) [out=180-10,in=180+45,loop] to node [above,midway, xshift=-5pt] {\normalsize .1} node [swap] {} (3);
        % 3 right
        \draw[->, thick] (3)  to node [above, midway] {\normalsize .8} node [swap] {} (4);
        % 3 up
        \draw[->, thick] (3)  to node [left, midway] {\normalsize .1} node [swap] {} (6);


        % 4 down
        \draw[->, thick] (4) [out=180+60,in=180-60] to node [left,midway,rotate=0] {\normalsize .1} node [swap] {} (1);
        % 4 right
        \draw[->, thick] (4)  to node [above, midway] {\normalsize .1} node [swap] {} (5);
        % 4 up
        \draw[->, thick] (4) [out=60,in=-60] to node [right,midway,rotate=0] {\normalsize .8} node [swap] {} (7);

        
        % 5 up
        \draw[->, thick] (5)  to node [right, midway] {\normalsize 1} node [swap] {} (8);


        % 6 self
        \draw[->, thick] (6) [out=180-10,in=180+45,loop] to node [above,midway, xshift=-5pt] {\normalsize 1} node [swap] {} (6);

        
        % 7 down
        \draw[->, thick] (7) [out=180+60,in=180-60] to node [left,midway,rotate=0] {\normalsize .1} node [swap] {} (4);
        % 7 right
        \draw[->, thick] (7)  to node [above, midway] {\normalsize .9} node [swap] {} (8);

        % 8 self
        \draw[->, thick] (8) [out=-10,in=45,loop] to node [above,midway, yshift=3pt] {\normalsize 1} node [swap] {} (8);
    \end{tikzpicture} 
    }



==> fig/protocol.tex <==
\centering
\scalebox{.7}{%
\begin{tikzpicture}[node distance = 3cm, initial text =,elliptic state/.style={draw,ellipse}]] 
    \node[elliptic state,initial,initial where=above] (start) {$start$}; 
    \node[elliptic state] (try) [below of=start] {$try$};
    \node[elliptic state] (lost) [right of=try] {$lost$};
    \node[elliptic state] (delivered) [left of=try] {$delivered$};

    % start to try
    \draw[->, thick] (start) to node [right,midway,rotate=0] {\small 1} node [swap] {} (try);

    % try to lost
    \draw[->, thick] (try) [out=-45,in=180+45] to node [above,midway,rotate=0] {\small .2} node [swap] {} (lost);
    % try to delivered
    \draw[->, thick] (try) to node [above,midway,rotate=0] {\small .8} node [swap] {} (delivered);


    % lost to try
    \draw[->, thick] (lost) [out=180-45,in=45] to node [above,midway,rotate=0] {\small 1} node [swap] {} (try);


    % delivered to start
    \draw[->, thick] (delivered) to node [above,midway] {\small 1} node [swap] {} (start);
\end{tikzpicture} 
}

==> fig/zeroconf.tex <==
\centering
\scalebox{.7}{%
\begin{tikzpicture}[node distance = 1.8cm, initial text =,elliptic state/.style={draw,ellipse}]] 
    \node[elliptic state,initial,initial where=above] (s0) {$s_0$}; 
    \node[elliptic state] (s1) [right of=s0] {$s_1$};
    \node[elliptic state] (s2) [right of=s1] {$s_2$};
    \node[elliptic state] (sn) [right of=s2] {$s_n$};
    \node[elliptic state] (err) [right of=sn] {$err$};
    \node[elliptic state] (unique) [left of=s0] {$uniq$};
    \node[elliptic state] (success) [left of=unique] {$succ$};

    % s0 to unique
    \draw[->, thick] (s0) to node [above,midway,rotate=0] {\small $1-\frac{m}{K}$} node [swap] {} (unique);
    % s0 to s1
    \draw[->, thick] (s0) to node [above,midway,rotate=0] {\small $\frac{m}{K}$} node [swap] {} (s1);

    % s1 to s2
    \draw[->, thick] (s1) to node [above,midway,rotate=0] {\small $p$} node [swap] {} (s2);
    % s1 to s0
    \draw[->, thick] (s1) [out=180+45,in=-45] to node [right,xshift=15pt,midway,rotate=0] {\small $1-p$} node [swap] {} (s0);
    
    % \path (M) to coordinate[pos=0.3] (aux-1) coordinate[pos=0.7] (aux-2) (F);
    % \draw[-latex]   (M) -- (aux-1)
    %             (aux-2)-- (F);
    % \draw[dotted]    (aux-1) to ["rho"] (aux-2);
    
    % s2 to sn
    % \path (s2) to coordinate[pos=0.3] (aux-1) coordinate[pos=0.7] (aux-2) (sn)
    \draw[->, thick] (s2) to node [above,midway,rotate=0] {\small $p\;\;\;\;\;p$} node [pos=0.5,fill=white] {\dots} (sn);
    % s2 to s0
    \draw[->, thick] (s2) [out=180+45,in=-45] to node [right,xshift=25pt,midway,rotate=0] {\small $1-p$} node [swap] {} (s0);

    % sn to err
    \draw[->, thick] (sn) to node [above,midway,rotate=0] {\small $p$} node [swap] {} (err);
    % sn to s0
    \draw[->, thick] (sn) [out=180+45,in=-45] to node [right,xshift=35pt,midway,rotate=0] {\small $1-p$} node [swap] {} (s0);
    
    % unique to succ
    \draw[->, thick] (unique) to node [above,midway,rotate=0] {\small 1} node [swap] {} (success);

    

    % % try to lost
    % \draw[->, thick] (try) [out=-45,in=180+45] to node [above,midway,rotate=0] {\small .2} node [swap] {} (lost);
    % % try to delivered
    % \draw[->, thick] (try) to node [above,midway,rotate=0] {\small .8} node [swap] {} (delivered);


    % % lost to try
    % \draw[->, thick] (lost) [out=180-45,in=45] to node [above,midway,rotate=0] {\small 1} node [swap] {} (try);


    % % delivered to start
    % \draw[->, thick] (delivered) to node [above,midway] {\small 1} node [swap] {} (start);
\end{tikzpicture} 
}
